Ice sliding games

This paper deals with sliding games, which are a variant of the better known pushpush game. On a given structure (grid, torus...), a robot can move in a specific set of directions, and stops when it hits a block or boundary of the structure. The objective is to place the minimum number of blocks such that the robot can visit all the possible positions of the structure. In particular, we give the exact value of this number when playing on a rectangular grid and a torus. Other variants of this game are also considered, by constraining the robot to stop on each case, or by replacing blocks by walls.

==> BS-rectangle.tex <==
\begin{board}{4}{4}
\draw[help lines, dashed] (-1,-1) grid (5,5);

\block{}{1}{2}
\block{}{2}{4}
\block{}{3}{1}
\block{}{4}{3}

\mvt{}{-1}{3}{3}{3}{north west}
\mvt{}{3}{3}{3}{2}{north west}
\mvt{}{3}{3}{3}{4}{north west}
\mvt{}{3}{2}{4}{2}{north west}
\mvt{}{3}{2}{2}{2}{north west}
\mvt{}{2}{2}{2}{1}{north west}
\mvt{}{2}{2}{2}{3}{north west} 

\robot{}{-1}{3}

\end{board}

==> P8.tex <==
\begin{tikzpicture}[auto, thick]

\foreach \i in {1,...,8}
\node[sommet] (\i) at (\i,0) {};

\foreach \j in {2,3,6,7}
\node[sommet] () at (\j,0) {X};

\draw[arete] (1) -- (2) --(3)--(4)--(5)--(6)--(7)--(8);

\end{tikzpicture}

==> WP-pattern.tex <==

%% image en tikz que tu peux insérer dans une environment figure
\begin{board}{4}{3}

%col et ligne a enlever
%\draw[fill=black!15] (0,6) rectangle (10,9);

%\draw[help lines, dashed] (-1,0) grid (0,3);
%\draw[help lines, dashed] (8,0) grid (9,3);

\draw (0,7) grid (4,10);
%\draw[help lines, dashed]  (-1,7) grid (0,10);
%\draw[help lines, dashed]  (8,7) grid (9,10);

\foreach \i in {0,1,...,4}{
  \draw[help lines,dashed] (\i,3) -- (\i,7);
 }

\foreach \i in {0,1,...,3}{
  \draw[help lines,dashed] (-0.5,\i) -- (0,\i);
   \draw[help lines,dashed] (4,\i) -- (4.5,\i);
 }
\foreach \i in {7,8,...,10}{
  \draw[help lines,dashed] (-0.5,\i) -- (0,\i);
   \draw[help lines,dashed] (4,\i) -- (4.5,\i);
 }
%\draw[fill=black!15] (-1,3) rectangle (9,7);

%\draw[motif] (3,1) rectangle node[fill=white] {\Huge P} (11,5);

\wall{}{3}{0}{3}{1}
\wall{}{1}{9}{1}{10}

\mvt{}{-0.5}{10}{1}{10}{east}
%\mvt{}{-0.5}{10}{1}{10}{east}
%\mvt{}{9}{2}{8}{2}{west}
\mvt{}{5}{1}{4}{1}{west}


\mvt{}{1}{10}{1}{1}{south}
\mvt{}{1}{1}{3}{1}{east}

\mvt{}{3}{1}{3}{10}{north}
\mvt{}{3}{10}{2}{10}{west}
\mvt{}{2}{10}{2}{1}{south}

\mvt{}{4}{1}{4}{10}{north}

%sortie
\mvt{}{3}{10}{5}{10}{east}
\mvt{}{1}{1}{-0.5}{1}{west}

%block robot
 \robot{}{-0.5}{10}
 \robot{}{5.5}{1}

%déplacements

%murs bords
\wall{}{-0.5}{0}{4.5}{0}
\wall{}{-0.5}{10}{4.5}{10}
\end{board}


==> WS-cons97.tex <==
\begin{board}{7}{9}

\draw[fill=gray!30] (2,5) rectangle (4,8);

\wall{}{0}{4}{1}{4}
\wall{}{0}{7}{1}{7}
\wall{}{2}{6}{1}{6}
\wall{}{2}{2}{1}{2}
\wall{}{2}{1}{3}{1}
\wall{}{2}{5}{3}{5}
\wall{}{3}{8}{4}{8}
\wall{}{3}{4}{4}{4}
\wall{}{4}{3}{5}{3}
\wall{}{4}{7}{5}{7}
\wall{}{5}{2}{6}{2}
\wall{}{5}{6}{6}{6}
\wall{}{6}{8}{7}{8}
\wall{}{6}{4}{7}{4}

\wall{}{1}{5}{1}{4}
\wall{}{2}{0}{2}{1}
\wall{}{2}{4}{2}{3}
\wall{}{2}{8}{2}{7}
\wall{}{3}{3}{3}{2}
\wall{}{3}{7}{3}{6}
\wall{}{4}{2}{4}{1}
\wall{}{4}{6}{4}{5}
\wall{}{4}{9}{4}{8}
\wall{}{5}{5}{5}{4}
\wall{}{5}{0}{5}{1}
\wall{}{6}{4}{6}{3}
\wall{}{6}{8}{6}{7}

\robot{}{1}{9}
\walltour
\end{board}


==> WS-rectangle.tex <==
\begin{board}{2}{3}
\draw[help lines, dashed] (-1,-1) grid (3,4);

\wall{}{0}{0}{1}{0}
\wall{}{1}{3}{2}{3}

\wall{}{0}{2}{0}{3}
\wall{}{1}{1}{1}{2}
\wall{}{2}{0}{2}{1}

\mvt{}{-1}{2}{1}{2}{north west}
\mvt{}{1}{2}{1}{1}{north west}
\mvt{}{1}{1}{0}{1}{north west}
\mvt{}{1}{1}{2}{1}{north west}
\mvt{}{2}{1}{2}{3}{north west}
\mvt{}{2}{1}{2}{0}{north west}
\mvt{}{2}{3}{3}{3}{north west} 
\mvt{}{2}{3}{1}{3}{north west} 
\mvt{}{1}{3}{1}{4}{north west} 

\robot{}{-1}{2}

\end{board}


==> carre-mod0.tex <==

%% image en tikz que tu peux insérer dans une environment figure 
\begin{board}{17}{3}
\def\nbcol{17}
%col et ligne a enlever

\foreach \i in {0,1,...,3}{
  \draw[help lines,dashed] (-0.5,\i) -- (0,\i);
 }
\foreach \i in {7,8,...,10}{
  \draw[help lines,dashed] (-0.5,\i) -- (0,\i);
 }


\draw (0,7) grid (\nbcol,10);

\foreach \i in {0,...,\nbcol}{
  \draw[help lines,dashed] (\i,3) -- (\i,7);
 }
 

\block{}{2}{10}
\block{}{3}{1}
\block{}{6}{10}
\block{}{7}{2}
\block{}{10}{1}
\block{}{11}{9}
\block{}{14}{1}
\block{}{15}{10}

\mvt{}{-0.5}{10}{1}{10}{east}
 \mvt{}{1}{9.9}{1}{1}{south}
\mvt{}{-0.5}{1}{2}{1}{east}
 \mvt{}{2}{1.1}{2}{9}{north}
  \mvt{}{1.9}{9}{-0.5}{9}{west}
  \mvt{}{2.1}{9}{10}{9}{east}
   \mvt{}{10}{9.1}{10}{10}{north}
    \mvt{}{9.9}{10}{7}{10}{west}
     \mvt{}{7}{9.9}{7}{3}{south}
    \mvt{}{10.1}{10}{14}{10}{east}
     \mvt{}{14}{9.9}{14}{2}{south}
      \mvt{}{14.1}{2}{17}{2}{east}
       \mvt{}{17}{2.1}{17}{10}{north}
        \mvt{}{16.9}{10}{16}{10}{west}
         \mvt{}{16}{9.9}{16}{1}{south}
       \mvt{}{17}{1.9}{17}{1}{south}
        \mvt{}{16.9}{1}{15}{1}{west}
         \mvt{}{15}{1.1}{15}{9}{north}
          \mvt{}{14.9}{9}{12}{9}{west}
           \mvt{}{12}{8.9}{12}{1}{south}
            \mvt{}{12.1}{1}{13}{1}{east}
             \mvt{}{13}{1.1}{13}{10}{north}
            \mvt{}{11.9}{1}{11}{1}{west}
             \mvt{}{11}{1.1}{11}{8}{north}
   \mvt{}{10}{8.9}{10}{2}{south}
    \mvt{}{9.9}{2}{8}{2}{west}
     \mvt{}{8}{2.1}{8}{10}{north}
     \mvt{}{8}{1.9}{8}{1}{south}
      \mvt{}{8.1}{1}{9}{1}{east}
       \mvt{}{9}{1.1}{9}{10}{north}
      \mvt{}{7.9}{1}{4}{1}{west}
       \mvt{}{4}{1.1}{4}{10}{north}
        \mvt{}{4.1}{10}{5}{10}{east}
         \mvt{}{5}{9.9}{5}{1}{south}
        \mvt{}{3.9}{10}{3}{10}{west}
         \mvt{}{3}{9.9}{3}{2}{south}
          \mvt{}{2.9}{2}{-0.5}{2}{west}
          \mvt{}{3.1}{2}{6}{2}{east}
           \mvt{}{6}{2.1}{6}{9}{north}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%block robot
 \robot{}{-0.5}{1}
 \robot{}{-0.5}{10}


%déplacements

%murs bords
\wall{}{-0.5}{0}{17.05}{0}
\wall{}{-0.5}{10}{17.05}{10}
\wall{}{17}{0}{17}{10}
\end{board}


==> carre-mod1.tex <==

%% image en tikz que tu peux insérer dans une environment figure 
\begin{board}{10}{3}
 
%col et ligne a enlever

\foreach \i in {0,1,...,3}{
  \draw[help lines,dashed] (-0.5,\i) -- (0,\i);
 }
\foreach \i in {7,8,...,10}{
  \draw[help lines,dashed] (-0.5,\i) -- (0,\i);
 }


\draw (0,7) grid (10,10);

\foreach \i in {0,...,10}{
  \draw[help lines,dashed] (\i,3) -- (\i,7);
 }
 
 


\block{}{2}{10}
\block{}{3}{1}
\block{}{6}{2}
\block{}{7}{10}
\block{}{10}{1}

\mvt{}{-0.5}{1}{2}{1}{east}
\mvt{}{-0.5}{10}{1}{10}{east}

 \mvt{}{1}{9.9}{1}{1}{south}
 \mvt{}{2}{1.1}{2}{9}{north}
  \mvt{}{1.9}{9}{-0.5}{9}{west}
  \mvt{}{2.1}{9}{10}{9}{east}
   \mvt{}{10}{8.9}{10}{2}{south}
    \mvt{}{9.9}{2}{7}{2}{west}
     \mvt{}{7}{2.1}{7}{9}{north}
   \mvt{}{10}{9.1}{10}{10}{north}
    \mvt{}{9.9}{10}{8}{10}{west}
     \mvt{}{8}{9.9}{8}{1}{south}
      \mvt{}{8.1}{1}{9}{1}{east}
       \mvt{}{9}{1.1}{9}{10}{north}
      \mvt{}{7.9}{1}{4}{1}{west}
       \mvt{}{4}{1.1}{4}{10}{north}
        \mvt{}{4.1}{10}{6}{10}{east}
         \mvt{}{6}{9.9}{6}{3}{south}
        \mvt{}{3.9}{10}{3}{10}{west}
         \mvt{}{3}{9.9}{3}{2}{south}
          \mvt{}{2.9}{2}{-0.5}{2}{west}
          \mvt{}{3.1}{2}{5}{2}{east}
           \mvt{}{5}{2.1}{5}{10}{north}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%block robot
 \robot{}{-0.5}{1}
 \robot{}{-0.5}{10}


%déplacements

%murs bords
\wall{}{-0.5}{0}{10.05}{0}
\wall{}{-0.5}{10}{10.05}{10}
\wall{}{10}{0}{10}{10}
\end{board}


==> carre-mod2.tex <==

%% image en tikz que tu peux insérer dans une environment figure 
\begin{board}{11}{3}
 
%col et ligne a enlever

\foreach \i in {0,1,...,3}{
  \draw[help lines,dashed] (-0.5,\i) -- (0,\i);
 }
\foreach \i in {7,8,...,10}{
  \draw[help lines,dashed] (-0.5,\i) -- (0,\i);
 }


\draw (0,7) grid (11,10);

\foreach \i in {0,...,11}{
  \draw[help lines,dashed] (\i,3) -- (\i,7);
 }
 
 


\block{}{2}{10}
\block{}{3}{1}
\block{}{6}{2}
\block{}{7}{10}
\block{}{10}{9}
\block{}{11}{1}

\mvt{}{-0.5}{10}{1}{10}{east}
 \mvt{}{1}{9.9}{1}{1}{south}
\mvt{}{-0.5}{1}{2}{1}{east}
 \mvt{}{2}{1.1}{2}{9}{north}
  \mvt{}{1.9}{9}{-0.5}{9}{west}
  \mvt{}{2.1}{9}{9}{9}{east}
   \mvt{}{9}{9.1}{9}{10}{north}
    \mvt{}{8.9}{10}{8}{10}{west}
     \mvt{}{8}{9.9}{8}{1}{south}
    \mvt{}{9.1}{10}{11}{10}{east}
     \mvt{}{11}{9.9}{11}{2}{south}
      \mvt{}{10.9}{2}{7}{2}{west}
       \mvt{}{7}{2.1}{7}{9}{north}
   \mvt{}{9}{8.9}{9}{1}{south}
    \mvt{}{9.1}{1}{10}{1}{east}
     \mvt{}{10}{1.1}{10}{8}{north}
    \mvt{}{8.9}{1}{4}{1}{west}
     \mvt{}{4}{1.1}{4}{10}{north}
      \mvt{}{4.1}{10}{6}{10}{east}
       \mvt{}{6}{9.9}{6}{3}{south}
      \mvt{}{3.9}{10}{3}{10}{west}
       \mvt{}{3}{9.9}{3}{2}{south}
        \mvt{}{2.9}{2}{-0.5}{2}{west}
        \mvt{}{3.1}{2}{5}{2}{east}
         \mvt{}{5}{2}{5}{10}{north}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%block robot
 \robot{}{-0.5}{1}
 \robot{}{-0.5}{10}


%déplacements

%murs bords
\wall{}{-0.5}{0}{11.05}{0}
\wall{}{-0.5}{10}{11.05}{10}
\wall{}{11}{0}{11}{10}
\end{board}


==> carre-mod3.tex <==

%% image en tikz que tu peux insérer dans une environment figure 
\begin{board}{4}{3}
 
%col et ligne a enlever

\foreach \i in {0,1,...,3}{
  \draw[help lines,dashed] (-0.5,\i) -- (0,\i);
 }
\foreach \i in {7,8,...,10}{
  \draw[help lines,dashed] (-0.5,\i) -- (0,\i);
 }


\draw (0,7) grid (4,10);

\foreach \i in {0,...,4}{
  \draw[help lines,dashed] (\i,3) -- (\i,7);
 }
 

\block{}{2}{10}
\block{}{3}{1}

\mvt{}{-0.5}{10}{1}{10}{east}
 \mvt{}{1}{9.9}{1}{1}{south}
\mvt{}{-0.5}{1}{2}{1}{east}
 \mvt{}{2}{1.1}{2}{9}{north}
  \mvt{}{1.9}{9}{-0.5}{9}{west}
  \mvt{}{2.1}{9}{4}{9}{east}
   \mvt{}{4}{9.1}{4}{10}{north}
    \mvt{}{3.9}{10}{3}{10}{west}
     \mvt{}{3}{9.9}{3}{2}{south}
      \mvt{}{2.9}{2}{-0.5}{2}{west}
   \mvt{}{4}{8.9}{4}{1}{south}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%block robot
 \robot{}{-0.5}{1}
 \robot{}{-0.5}{10}


%déplacements


%murs bords
\wall{}{-0.5}{0}{4.05}{0}
\wall{}{-0.5}{10}{4.05}{10}
\wall{}{4}{0}{4}{10}

\end{board}


==> carre-mod4.tex <==

%% image en tikz que tu peux insérer dans une environment figure 
\begin{board}{5}{3}
\def\nbcol{5}
%col et ligne a enlever

\foreach \i in {0,1,...,3}{
  \draw[help lines,dashed] (-0.5,\i) -- (0,\i);
 }
\foreach \i in {7,8,...,10}{
  \draw[help lines,dashed] (-0.5,\i) -- (0,\i);
 }


\draw (0,7) grid (\nbcol,10);

\foreach \i in {0,...,\nbcol}{
  \draw[help lines,dashed] (\i,3) -- (\i,7);
 }
 

\block{}{2}{10}
\block{}{3}{1}

\mvt{}{-0.5}{10}{1}{10}{east}
 \mvt{}{1}{9.9}{1}{1}{south}
\mvt{}{-0.5}{1}{2}{1}{east}
 \mvt{}{2}{1.1}{2}{9}{north}
  \mvt{}{1.9}{9}{-0.5}{9}{west}
  \mvt{}{2.1}{9}{5}{9}{east}
   \mvt{}{5}{9.1}{5}{10}{north}
    \mvt{}{4.9}{10}{3}{10}{west}
     \mvt{}{3}{9.9}{3}{2}{south}
      \mvt{}{2.9}{2}{-0.5}{2}{west}
   \mvt{}{5}{8.9}{5}{1}{south}
    \mvt{}{4.9}{1}{4}{1}{west}
     \mvt{}{4}{1.1}{4}{10}{north}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%block robot
 \robot{}{-0.5}{1}
 \robot{}{-0.5}{10}


%déplacements

%murs bords
\wall{}{-0.5}{0}{5.05}{0}
\wall{}{-0.5}{10}{5.05}{10}
\wall{}{5}{0}{5}{10}
\end{board}


==> carre-mod5.tex <==

%% image en tikz que tu peux insérer dans une environment figure 
\begin{board}{6}{3}
\def\nbcol{6}
%col et ligne a enlever

\foreach \i in {0,1,...,3}{
  \draw[help lines,dashed] (-0.5,\i) -- (0,\i);
 }
\foreach \i in {7,8,...,10}{
  \draw[help lines,dashed] (-0.5,\i) -- (0,\i);
 }


\draw (0,7) grid (\nbcol,10);

\foreach \i in {0,...,\nbcol}{
  \draw[help lines,dashed] (\i,3) -- (\i,7);
 }
 

\block{}{2}{10}
\block{}{3}{1}
\block{}{6}{9}

\mvt{}{-0.5}{10}{1}{10}{east}
 \mvt{}{1}{9.9}{1}{1}{south}
\mvt{}{-0.5}{1}{2}{1}{east}
 \mvt{}{2}{1.1}{2}{9}{north}
  \mvt{}{1.9}{9}{-0.5}{9}{west}
  \mvt{}{2.1}{9}{5}{9}{east}
   \mvt{}{5}{9.1}{5}{10}{north}
    \mvt{}{5.1}{10}{6}{10}{east}
    \mvt{}{4.9}{10}{3}{10}{west}
     \mvt{}{3}{9.9}{3}{2}{south}
      \mvt{}{2.9}{2}{-0.5}{2}{west}
   \mvt{}{5}{8.9}{5}{1}{south}
    \mvt{}{4.9}{1}{6}{1}{east}
     \mvt{}{6}{1.1}{6}{8}{north}
    \mvt{}{4.9}{1}{4}{1}{west}
     \mvt{}{4}{1.1}{4}{10}{north}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%block robot
 \robot{}{-0.5}{1}
 \robot{}{-0.5}{10}


%déplacements

%murs bords
\wall{}{-0.5}{0}{6.05}{0}
\wall{}{-0.5}{10}{6.05}{10}
\wall{}{6}{0}{6}{10}
\end{board}


==> carre-mod6.tex <==

%% image en tikz que tu peux insérer dans une environment figure 
\begin{board}{7}{3}
\def\nbcol{7}
%col et ligne a enlever

\foreach \i in {0,1,...,3}{
  \draw[help lines,dashed] (-0.5,\i) -- (0,\i);
 }
\foreach \i in {7,8,...,10}{
  \draw[help lines,dashed] (-0.5,\i) -- (0,\i);
 }


\draw (0,7) grid (\nbcol,10);

\foreach \i in {0,...,\nbcol}{
  \draw[help lines,dashed] (\i,3) -- (\i,7);
 }
 

\block{}{2}{10}
\block{}{3}{1}
\block{}{6}{9}
\block{}{7}{2}

\mvt{}{-0.5}{10}{1}{10}{east}
 \mvt{}{1}{9.9}{1}{1}{south}
\mvt{}{-0.5}{1}{2}{1}{east}
 \mvt{}{2}{1.1}{2}{9}{north}
  \mvt{}{1.9}{9}{-0.5}{9}{west}
  \mvt{}{2.1}{9}{5}{9}{east}
   \mvt{}{5}{9.1}{5}{10}{north}
    \mvt{}{5.1}{10}{7}{10}{east}
     \mvt{}{7}{9.9}{7}{3}{south}
    \mvt{}{4.9}{10}{3}{10}{west}
     \mvt{}{3}{9.9}{3}{2}{south}
      \mvt{}{2.9}{2}{-0.5}{2}{west}
      \mvt{}{3.1}{2}{6}{2}{east}
       \mvt{}{6}{2.1}{6}{8}{north}
   \mvt{}{5}{8.9}{5}{1}{south}
    \mvt{}{5.1}{1}{7}{1}{east}
    \mvt{}{4.9}{1}{4}{1}{west}
     \mvt{}{4}{1.1}{4}{10}{north}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%block robot
 \robot{}{-0.5}{1}
 \robot{}{-0.5}{10}


%déplacements

%murs bords
\wall{}{-0.5}{0}{7.05}{0}
\wall{}{-0.5}{10}{7.05}{10}
\wall{}{7}{0}{7}{10}
\end{board}


==> carre-mod7.tex <==

%% image en tikz que tu peux insérer dans une environment figure 
\begin{board}{8}{3}
\def\nbcol{8}
%col et ligne a enlever

\foreach \i in {0,1,...,3}{
  \draw[help lines,dashed] (-0.5,\i) -- (0,\i);
 }
\foreach \i in {7,8,...,10}{
  \draw[help lines,dashed] (-0.5,\i) -- (0,\i);
 }


\draw (0,7) grid (\nbcol,10);

\foreach \i in {0,...,\nbcol}{
  \draw[help lines,dashed] (\i,3) -- (\i,7);
 }
 

\block{}{2}{10}
\block{}{3}{1}
\block{}{6}{10}
\block{}{7}{2}

\mvt{}{-0.5}{10}{1}{10}{east}
 \mvt{}{1}{9.9}{1}{1}{south}
\mvt{}{-0.5}{1}{2}{1}{east}
 \mvt{}{2}{1.1}{2}{9}{north}
  \mvt{}{1.9}{9}{-0.5}{9}{west}
  \mvt{}{2.1}{9}{8}{9}{east}
   \mvt{}{8}{9.1}{8}{10}{north}
    \mvt{}{7.9}{10}{7}{10}{west}
     \mvt{}{7}{9.9}{7}{3}{south}
   \mvt{}{8}{8.9}{8}{1}{south}
    \mvt{}{7.9}{1}{4}{1}{west}
     \mvt{}{4}{1.1}{4}{10}{north}
      \mvt{}{4.1}{10}{5}{10}{east}
       \mvt{}{5}{9.9}{5}{1}{south}
      \mvt{}{3.9}{10}{3}{10}{west}
       \mvt{}{3}{9.9}{3}{2}{south}
        \mvt{}{2.9}{2}{-0.5}{2}{west}
        \mvt{}{3.1}{2}{6}{2}{east}
         \mvt{}{6}{2.1}{6}{9}{north}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%block robot
 \robot{}{-0.5}{1}
 \robot{}{-0.5}{10}


%déplacements
%murs bords
\wall{}{-0.5}{0}{8.05}{0}
\wall{}{-0.5}{10}{8.05}{10}
\wall{}{8}{0}{8}{10}
\end{board}


==> carre-pattern.tex <==

%% image en tikz que tu peux insérer dans une environment figure 
\begin{board}{8}{3} 
 
%col et ligne a enlever
%\draw[fill=black!15] (0,6) rectangle (10,9);

%\draw[help lines, dashed] (-1,0) grid (0,3);
%\draw[help lines, dashed] (8,0) grid (9,3);

\draw (0,7) grid (8,10);
%\draw[help lines, dashed]  (-1,7) grid (0,10);
%\draw[help lines, dashed]  (8,7) grid (9,10);

\foreach \i in {0,1,...,8}{
  \draw[help lines,dashed] (\i,3) -- (\i,7);
 }

\foreach \i in {0,1,...,3}{
  \draw[help lines,dashed] (-0.5,\i) -- (0,\i);
   \draw[help lines,dashed] (8,\i) -- (8.5,\i);
 }
\foreach \i in {7,8,...,10}{
  \draw[help lines,dashed] (-0.5,\i) -- (0,\i);
   \draw[help lines,dashed] (8,\i) -- (8.5,\i);
 }


%\draw[fill=black!15] (-1,3) rectangle (9,7);

%\draw[motif] (3,1) rectangle node[fill=white] {\Huge P} (11,5);

\block{}{3}{1}
\block{}{7}{2}
\block{}{2}{10}
\block{}{6}{9}

\mvt{}{-0.5}{1}{2}{1}{east}
\mvt{}{-0.5}{10}{1}{10}{east}
\mvt{}{9}{2}{8}{2}{west}
\mvt{}{9}{9}{7}{9}{west}



\mvt{}{1}{9.9}{1}{1}{south}
\mvt{}{2}{1.1}{2}{9}{north}

\mvt{}{1.9}{9}{-0.5}{9}{west}
\mvt{}{2.1}{9}{5}{9}{east}
\mvt{}{5}{8.9}{5}{1}{south}
\mvt{}{4.9}{1}{4}{1}{west}
\mvt{}{5.1}{1}{9.5}{1}{east}
\mvt{}{4}{1.1}{4}{10}{north}

\mvt{}{3.9}{10}{3}{10}{west}
\mvt{}{4.1}{10}{9.5}{10}{east}

\mvt{}{3}{9.9}{3}{2}{south}
\mvt{}{2.9}{2}{-0.5}{2}{west}
\mvt{}{3.1}{2}{6}{2}{east}
\mvt{}{6}{2.1}{6}{8}{north}




\mvt{}{7}{8.9}{7}{3}{south}
\mvt{}{8}{2.1}{8}{10}{north}

%block robot
 \robot{}{-0.5}{1}
 \robot{}{-0.5}{10}
 \robot{}{9.5}{2}
 \robot{}{9.5}{9}

%déplacements


%murs bords
\wall{}{-1}{0}{9}{0}
\wall{}{-1}{10}{9}{10}
\end{board}


==> carre-pattern2.tex <==

%% image en tikz que tu peux insérer dans une environment figure 
\begin{board}{8}{3} 
 
%col et ligne a enlever
%\draw[fill=black!15] (0,6) rectangle (10,9);

%\draw[help lines, dashed] (-1,0) grid (0,3);
%\draw[help lines, dashed] (8,0) grid (9,3);

\draw (0,7) grid (8,10);
%\draw[help lines, dashed]  (-1,7) grid (0,10);
%\draw[help lines, dashed]  (8,7) grid (9,10);

\foreach \i in {0,1,...,8}{
  \draw[help lines,dashed] (\i,3) -- (\i,7);
 }

\foreach \i in {0,1,...,3}{
  \draw[help lines,dashed] (-0.5,\i) -- (0,\i);
   \draw[help lines,dashed] (8,\i) -- (8.5,\i);
 }
\foreach \i in {7,8,...,10}{
  \draw[help lines,dashed] (-0.5,\i) -- (0,\i);
   \draw[help lines,dashed] (8,\i) -- (8.5,\i);
 }


%\draw[fill=black!15] (-1,3) rectangle (9,7);

%\draw[motif] (3,1) rectangle node[fill=white] {\Huge P} (11,5);

\block{}{3}{1}
\block{}{7}{2}
\block{}{2}{10}
\block{}{6}{9}

\mvt{}{-0.5}{10}{1}{10}{east}
 \mvt{}{1}{9.9}{1}{1}{south}
\mvt{}{1.1}{1}{2}{1}{east}
 \mvt{}{2}{1.1}{2}{9}{north}
  \mvt{}{1.9}{9}{-0.5}{9}{west}
  \mvt{}{2.1}{9}{5}{9}{east}
   \mvt{}{5}{8.9}{5}{1}{south}
    \mvt{}{5.1}{1}{9.5}{1}{east}
   \mvt{}{4.9}{1}{4}{1}{west}
    \mvt{}{4}{1.1}{4}{10}{north}
     \mvt{}{4.1}{10}{9.5}{10}{east}
     \mvt{}{3.9}{10}{3}{10}{west}
      \mvt{}{3}{9.9}{3}{2}{south}
       \mvt{}{2.9}{2}{-0.5}{2}{west}
%       \mvt{}{3.1}{2}{6}{2}{east}
%        \mvt{}{6}{2.1}{6}{8}{north}
%        \mvt{}{7}{8.9}{7}{3}{south}
%\mvt{}{8}{2.1}{8}{10}{north}

%block robot
% \robot{}{-0.5}{1}
 \robot{}{-0.5}{10}

%déplacements


%murs bords
\wall{}{-1}{0}{9}{0}
\wall{}{-1}{10}{9}{10}

\end{board}


==> dessin-BS-preuve1.tex <==
\begin{board}{10}{8}
% zone grisée
\draw[fill=gray!30] (4,2) rectangle (8,6);
% définitions des blocks
 \block{b1}{1}{1}
 \block{b2}{1}{3}
 \block{b3}{1}{6}
 \block{b4}{2}{3}
 \block{b5}{2}{8}
 \block{b6}{3}{5}
 \block{b7}{4}{1}
 \block{b8}{4}{2}
 \block{b9}{4}{7}
 \block{b10}{4}{8}
 \block{b11}{5}{4}
 \block{b12}{6}{1}
 \block{b13}{6}{6}
 \block{b14}{7}{3}
 \block{b15}{7}{8}
 \block{b16}{8}{5}
 \block{b17}{9}{1}
 \block{b18}{9}{2}
 \block{b19}{9}{7}
 \block{b20}{9}{8}
 \block{b21}{10}{1}
 \block{b22}{10}{2}
 \block{b23}{10}{4}
 \block{b24}{10}{7}
 \block{b25}{10}{8}
%robot
 \robot{r1}{1}{8}
%tour
\walltour
\end{board}

==> dessin_block_intro.tex <==
\begin{board}{4}{4}
% définitions des blocks
 \block{b1}{1}{3}
 \block{b2}{4}{2}
%block robot
 \robot{r1}{1}{4}
 %trajet
 \draw[dash pattern=on 2mm off 1mm] (1cm - 0.5cm ,4cm - 0.5cm) -- (4cm - 0.5cm,4cm - 0.5cm) -- (4cm - 0.5cm,3cm - 0.5cm) -- (2cm - 0.5cm,3cm - 0.5cm) -- (2cm - 0.5cm,1cm - 0.5cm) -- (1cm - 0.5cm,1cm - 0.5cm) -- (1cm - 0.5cm,2cm - 0.5cm) -- (3cm - 0.5cm,2cm - 0.5cm) -- (3cm - 0.5cm,1cm - 0.5cm) -- (4cm - 0.5cm,1cm - 0.5cm);
\walltour
\end{board}

==> dessin_induction_tore.tex <==

%% image en tikz que tu peux insérer dans une environment figure 
\begin{board}{0}{0}
 
   \draw[help lines] (0,0) grid +(14,14);
   \draw[fill=black!20] (0,5) rectangle node[fill=white,circle] {\Huge $T_{n,n}$} (6,11);
   \draw[motif] (6,1) rectangle node[fill=white, circle] {\Huge P} (14,5);
  

   \robot{r1}{2}{8}
   \mvt{}{6}{6}{6}{5}{north}
   \mvt{}{6}{5}{7}{5}{north}
   \mvt{}{10.5}{2}{10.5}{1}{north}
   \mvt{}{10.5}{1}{15}{1}{north}
\end{board}

==> dessin_intro.tex <==

%% image en tikz que tu peux insérer dans une environment figure 
\begin{board}{8}{8}
% définitions des blocks
 \block{b1}{1}{5}
 \block{b2}{3}{2}
 \block{b3}{8}{7}
 \block{b4}{4}{6}
 \block{b5}{8}{1}
 \block{b6}{5}{6}
 \block{b7}{5}{3}
 \finish{f1}{5}{2} 
%déplacements
  \mvt{1}{3}{7}{3}{3}{north west}
  \mvt{2}{3}{3}{1}{3}{north east}
  \mvt{3}{1}{3}{1}{4}{south east}
  \mvt{4}{1}{4}{8}{4}{south east}
  \mvt{5}{8}{4}{8}{2}{south east}
  \mvt{6}{8}{2}{5}{2}{south east}
%block robot
 \robot{r1}{3}{7}
\walltour
\end{board}


==> dessin_mur_intro.tex <==
\begin{board}{4}{4}
% définitions des blocks
 \wall{w1}{0}{1}{1}{1}
 \wall{w2}{0}{3}{1}{3}
 \wall{w3}{1}{2}{2}{2}
 \wall{w4}{2}{0}{2}{2}
 \wall{w5}{2}{1}{3}{1}
 \wall{w6}{2}{3}{2}{4}
 \wall{w7}{3}{2}{4}{2}
 \wall{w8}{3}{2}{3}{3}
%block robot
 \robot{r1}{1}{4}
 %trajet
 \draw[dash pattern=on 2mm off 1mm] (1cm - 0.5cm ,4cm - 0.5cm) -- (2cm - 0.5cm,4cm - 0.5cm) -- (2cm - 0.5cm,3cm - 0.5cm) -- (1cm - 0.5cm,3cm - 0.5cm) -- (1cm - 0.5cm,2cm - 0.5cm) -- (2cm - 0.5cm,2cm - 0.5cm) -- (2cm - 0.5cm,1cm - 0.5cm) -- (1cm - 0.5cm,1cm - 0.5cm);
 \draw[dash pattern=on 2mm off 1mm] (2cm - 0.5cm ,3cm - 0.5cm) -- (3cm - 0.5cm ,3cm - 0.5cm) -- (3cm - 0.5cm ,4cm - 0.5cm) -- (4cm - 0.5cm ,4cm - 0.5cm) -- (4cm - 0.5cm ,3cm - 0.5cm);
 \draw[dash pattern=on 2mm off 1mm] (3cm - 0.5cm ,3cm - 0.5cm) -- (3cm - 0.5cm ,2cm - 0.5cm) -- (4cm - 0.5cm ,2cm - 0.5cm) -- (4cm - 0.5cm ,1cm - 0.5cm) -- (3cm - 0.5cm ,1cm - 0.5cm);
\walltour
\end{board}

==> dessin_pattern_tore.tex <==

%% image en tikz que tu peux insérer dans une environment figure 
\begin{board}{8}{4}
  \draw[help lines, dashed] (-1,-1) grid +(10,6);
% définitions des blocks
 \block{b1}{2}{2}
 \block{b2}{3}{4}
 \block{b3}{6}{1}
 \block{b4}{7}{3}
%déplacements
  \mvt{}{-1}{4}{2}{4}{north west}
  \mvt{}{2}{4}{2}{6}{north east}
  \mvt{}{2}{-1}{2}{1}{north east}
  \mvt{}{2}{4}{2}{3}{south east}
  \mvt{}{8}{3}{8}{-1}{south east}
  \mvt{}{8}{3}{8}{6}{south east}
  \mvt{}{2}{3}{6}{3}{south east}
  \mvt{}{2}{3}{-1}{3}{south east}
  \mvt{}{10}{3}{8}{3}{north}
  \mvt{}{6}{3}{6}{2}{north}
  \mvt{}{6}{3}{6}{6}{north}
  \mvt{}{6}{-1}{6}{0}{north}
  \mvt{}{6}{2}{3}{2}{north}
  \mvt{}{6}{2}{10}{2}{north}
  \mvt{}{-1}{2}{1}{2}{north}
  \mvt{}{1}{2}{1}{-1}{north}
  \mvt{}{1}{2}{1}{6}{north}
  \mvt{}{3}{2}{3}{-1}{north}
  \mvt{}{3}{6}{3}{5}{north}
  \mvt{}{2}{1}{5}{1}{north}
  \mvt{}{2}{1}{-1}{1}{north}
  \mvt{}{10}{1}{7}{1}{north}
  \mvt{}{7}{1}{7}{-1}{north}
  \mvt{}{7}{6}{7}{4}{north}
  \mvt{}{7}{4}{4}{4}{north}
  \mvt{}{4}{4}{4}{-1}{north}
  \mvt{}{4}{4}{4}{6}{north}
  \mvt{}{5}{1}{5}{-1}{north}
  \mvt{}{5}{1}{5}{6}{north}
%sorties, a mettre en valeur ?
  \mvt{}{2}{5}{-1}{5}{north} 
  \mvt{}{2}{5}{10}{5}{north} 
  \mvt{}{6}{0}{-1}{0}{north} 
  \mvt{}{6}{0}{10}{0}{north}
  
%block robot
 \robot{r1}{-1}{4}

 \node at (11,2) {\Huge $\Rightarrow$};

 \begin{scope}[shift={(14,0)}]
   \draw[help lines, dashed] (-1,-1) grid +(10,6);
   \draw[motif] (0,0) rectangle node[fill=white] {\Huge P} (8,4);
   \mvt{}{-1}{4}{1}{4}{north west}
   \mvt{}{4.5}{5}{-1}{5}{north} 
   \mvt{}{4.5}{5}{10}{5}{north} 
   \mvt{}{4.5}{0}{-1}{0}{north} 
   \mvt{}{4.5}{0}{10}{0}{north}
   \mvt{}{4.5}{1}{4.5}{0}{north}
      \mvt{}{4.5}{4}{4.5}{5}{north}
  

   \robot{r1}{-1}{4}
 \end{scope}
 
\end{board}

==> dessin_tore1011.tex <==

%% image en tikz que tu peux insérer dans une environment figure 
\begin{board}{0}{0}
 
%col et ligne a enlever
\draw[fill=black!15] (0,-1) rectangle (1,7);
\draw[fill=black!15] (0,6) rectangle (11,7);

\draw[help lines, dashed] (0,-1) grid (11,7);
\draw[] (0,0) grid (11,7);

\draw[motif] (3,1) rectangle node[fill=white] {\Huge P} (11,5);

\block{b5}{2}{6}

\mvt{}{2}{5}{4}{5}{north}
\mvt{}{2}{5}{2}{-0.5}{north}
\mvt{}{2}{7.5}{2}{7}{north}
\mvt{}{7.5}{2}{7.5}{1}{north}
\mvt{}{7.5}{1}{12}{1}{north}
\mvt{}{7.5}{5}{7.5}{6}{north}
\mvt{}{7.5}{6}{3}{6}{north}
\mvt{}{7.5}{6}{11.5}{6}{north}
\mvt{}{0.5}{6}{1}{6}{north}
\mvt{}{1}{6}{1}{-0.5}{north}
\mvt{}{1}{6}{1}{7}{north}
\mvt{}{3}{6}{3}{-0.5}{north}
\mvt{}{3}{6}{3}{7}{north}
%block robot
 \robot{r1}{2}{5}

%déplacements

\end{board}


==> dessin_tore1213.tex <==

%% image en tikz que tu peux insérer dans une environment figure 
\begin{board}{0}{0}
 
%col et ligne a enlever
\draw[fill=black!15] (1,-1) rectangle (2,9);
\draw[fill=black!15] (0,8) rectangle (13,9);

\draw[help lines, dashed] (0,-1) grid (13,9);
\draw[] (0,0) grid (13,9);

\draw[motif] (5,1) rectangle node[fill=white] {\Huge P} (13,5);

\block{b5}{3}{6}
\block{b6}{4}{8}

\mvt{}{1}{8}{3}{8}{north}
\mvt{}{1}{8}{1}{-0.5}{north}
\mvt{}{1}{8}{1}{9}{north}
\mvt{}{3}{8}{3}{7}{north}
\mvt{}{3}{7}{3}{9.5}{north}
\mvt{}{3}{-0.5}{3}{5}{north}
\mvt{}{3}{5}{6}{5}{north}
\mvt{}{9.5}{5}{9.5}{6}{north}
\mvt{}{9.5}{6}{4}{6}{north}
\mvt{}{4}{6}{4}{7}{north}
\mvt{}{4}{6}{4}{-0.5}{north}
\mvt{}{9.5}{6}{13.5}{6}{north}
\mvt{}{0.5}{6}{2}{6}{north}
\mvt{}{2}{6}{2}{9}{north}
\mvt{}{2}{6}{2}{-0.5}{north}
\mvt{}{13.5}{8}{5}{8}{north}
\mvt{}{5}{8}{5}{9}{north}
\mvt{}{5}{8}{5}{-0.5}{north}
\mvt{}{9.5}{2}{9.5}{1}{north}
\mvt{}{9.5}{1}{14}{1}{north}
\mvt{}{4}{9.5}{4}{9}{north}
%block robot
 \robot{r1}{1}{8}

%déplacements

\end{board}


==> dessin_tore67.tex <==

%% image en tikz que tu peux insérer dans une environment figure 
\begin{board}{7}{7}

%col et ligne a enlever
\draw[fill=black!15] (0,0) rectangle (7,1);
\draw[fill=black!15] (6,0) rectangle (7,7);
% définitions des blocks
 \block{b1}{2}{5}
 \block{b2}{5}{4}
 \block{b3}{6}{6}
%déplacements
  \mvt{}{2}{7}{2}{6}{north west}
  \mvt{}{2}{6}{5}{6}{north east}
  \mvt{}{2}{6}{0.5}{6}{north east}
  \mvt{}{7.5}{6}{7}{6}{south east}
  \mvt{}{7}{6}{7}{1}{south east}
  \mvt{}{5}{6}{5}{7.5}{south east}
  \mvt{}{5}{6}{5}{5}{south east}
  \mvt{}{5}{0.5}{5}{3}{north}
  \mvt{}{5}{5}{3}{5}{north}
  \mvt{}{5}{5}{7.5}{5}{north}
  \mvt{}{0.5}{5}{1}{5}{north}
  \mvt{}{1}{5}{1}{1}{north}
  \mvt{}{2}{0.5}{2}{4}{north}
  \mvt{}{2}{4}{4}{4}{north}
  \mvt{}{4}{4}{4}{1}{north}
  \mvt{}{3}{5}{3}{1}{north}
  \mvt{}{2}{4}{0.5}{4}{north}
  \mvt{}{7.5}{4}{6}{4}{north}
  \mvt{}{6}{4}{6}{1}{north}
  \mvt{}{2}{7}{7}{7}{north}
  \mvt{}{2}{7}{1}{7}{north}
  \mvt{}{5}{3}{8}{3}{north}

%block robot
 \robot{r1}{2}{7}
\end{board}


==> dessin_tore89.tex <==

%% image en tikz que tu peux insérer dans une environment figure 
\begin{board}{0}{0}
 


%col et ligne a enlever
\draw[fill=black!15] (1,-1) rectangle (2,6);
\draw[fill=black!15] (0,5) rectangle (9,6);

\draw[help lines, dashed] (0,-1) grid (9,6);
\draw[] (0,0) grid (9,6);

\draw[motif] (1,1) rectangle node[fill=white] {\Huge P} (9,5);

\mvt{}{1}{5}{2}{5}{north}
\mvt{}{1}{5}{1}{-0.5}{north}
\mvt{}{1}{5}{1}{6}{north}
\mvt{}{5.5}{2}{5.5}{1}{north}
\mvt{}{5.5}{1}{10}{1}{north}

%block robot
 \robot{r1}{1}{5}

%déplacements

\end{board}


==> king-20-20.tex <==

%% image en tikz que tu peux insérer dans une environment figure 
\begin{board}{20}{20} 
 
%col et ligne a enlever
\draw[fill=black!15] (0,0) rectangle (5,1);
\draw[fill=black!15] (0,0) rectangle (1,5);
\draw[fill=black!15] (15,0) rectangle (20,1);
\draw[fill=black!15] (19,0) rectangle (20,5);
\draw[fill=black!15] (0,15) rectangle (1,20);
\draw[fill=black!15] (0,19) rectangle (5,20);
\draw[fill=black!15] (15,19) rectangle (20,20);
\draw[fill=black!15] (19,15) rectangle (20,20);



%\draw[help lines, dashed] (-1,0) grid (0,3);
%\draw[help lines, dashed] (8,0) grid (9,3);

\mvt{}{5.6}{20}{15.4}{20}{east}
\mvt{}{1}{15.4}{1}{5.6}{south}
	\mvt{}{1}{1}{20}{20}{east}
		\mvt{}{20}{15.4}{20}{5.6}{south}

\mvt{}{1}{20}{18.9}{2.1}{east}
	\mvt{}{19}{1.9}{19}{1.1}{south}
		\mvt{}{18.9}{1.1}{1.1}{18.9}{west}
			\mvt{}{1.1}{19.1}{1.9}{19.9}{east}
				\mvt{}{2.1}{19.9}{20}{2}{south}
					\mvt{}{14.4}{2}{6.6}{2}{west}
						\mvt{}{1}{2}{19}{20}{north}
							\mvt{}{19}{14.4}{19}{6.6}{south}
				\mvt{}{2}{14.4}{2}{6.6}{south}
					\mvt{}{2}{1}{20}{19}{east}
			\mvt{}{6.6}{19}{14.4}{19}{east}
		\mvt{}{15.4}{1}{5.6}{1}{west}
	\mvt{}{18.9}{1.9}{18.1}{1.1}{south}
		\mvt{}{18}{7.6}{18}{13.4}{north}
		\mvt{}{17.9}{1.1}{1.1}{17.9}{west}
			\mvt{}{7.6}{18}{13.4}{18}{east}			
			\mvt{}{1.1}{18.1}{2.9}{19.9}{east}
				\mvt{}{3}{13.4}{3}{7.6}{south}
					\mvt{}{3}{1}{20}{18}{east}
				\mvt{}{3.1}{19.9}{20}{3}{east}
					\mvt{}{13.4}{3}{7.6}{3}{west}
						\mvt{}{1}{3}{16.9}{18.9}{west}
							\mvt{}{17}{19.1}{17}{19.9}{north}
								\mvt{}{16.9}{19.9}{1.1}{4.1}{south}
									\mvt{}{8.6}{4}{12.4}{4}{east}
										\mvt{}{20}{4}{4.1}{19.9}{west}
											\mvt{}{3.9}{19.9}{1.1}{17.1}{west}
												\mvt{}{8.6}{17}{12.4}{17}{east}
												\mvt{}{1.1}{16.9}{17}{1}{east}
													\mvt{}{17}{8.6}{17}{12.4}{north}
										\mvt{}{4}{12.4}{4}{8.6}{south}
											\mvt{}{4}{1}{20}{17}{east}
							\mvt{}{16.9}{19.1}{16.1}{19.9}{north}
								\mvt{}{15.9}{19.9}{1.1}{5.1}{west}
									\mvt{}{9.6}{5}{11.4}{5}{east}
										\mvt{}{20}{5}{5.1}{19.9}{west}
											\mvt{}{4.9}{19.9}{1.1}{16.1}{west}
												\mvt{}{9.6}{16}{11.4}{16}{east}	
												\mvt{}{1.1}{15.9}{16}{1}{east}
													\mvt{}{16}{9.6}{16}{11.4}{north}
										\mvt{}{5}{11.4}{5}{9.6}{south}
											\mvt{}{5}{1}{20}{16}{east}
										

\block{}{20}{1}
\block{}{18}{20}

%block robot
 \robot{}{1}{20}

%déplacements


%murs bords
\walltour
\end{board}


==> king-block.tex <==

%% image en tikz que tu peux insérer dans une environment figure 
\begin{board}{0}{0} 
 
%col et ligne a enlever
%\draw[fill=black!15] (0,6) rectangle (10,9);

%\draw[help lines, dashed] (-1,0) grid (0,3);
%\draw[help lines, dashed] (8,0) grid (9,3);

\draw (0,7) grid (3,10);
\draw (7,0) grid (10,3);

\foreach \i in {0,1,2,3,7,8,9,10}{
  \draw[help lines,dashed] (\i,0) -- (\i,10);
  \draw[help lines,dashed] (0,\i) -- (10,\i);
  
 }



%déplacements
\mvt{}{1}{10}{8.9}{2.1}{east}
\mvt{}{8.9}{1.9}{8.1}{1.1}{west}
\mvt{}{7.9}{1.1}{1.1}{7.9}{west}
\mvt{}{1.1}{8.1}{2.9}{9.9}{east}
\mvt{}{3.1}{9.9}{6}{7}{east}

\mvt{}{9}{1.9}{9}{1.1}{south}
\mvt{}{8.9}{1.1}{1.1}{8.9}{west}
\mvt{}{1.1}{9.1}{1.9}{9.9}{east}
\mvt{}{2.1}{9.9}{5.5}{6.5}{east}



\block{}{10}{1}

%block robot
 \robot{}{1}{10}

%murs bords
\wall{}{0}{0}{10}{0}
\wall{}{0}{10}{10}{10}
\wall{}{0}{-0.07}{0}{10.07}
\end{board}


==> king-ex1.tex <==

%% image en tikz que tu peux insérer dans une environment figure 
\begin{board}{10}{7} 
 
%col et ligne a enlever
\draw[fill=black!15] (0,0) rectangle (1,1);
\draw[fill=black!15] (0,3) rectangle (1,4);
\draw[fill=black!15] (3,0) rectangle (4,1);
\draw[fill=black!15] (6,0) rectangle (7,1);
\draw[fill=black!15] (9,0) rectangle (10,1);
\draw[fill=black!15] (3,6) rectangle (4,7);
\draw[fill=black!15] (6,6) rectangle (7,7);
\draw[fill=black!15] (9,6) rectangle (10,7);
\draw[fill=black!15] (9,3) rectangle (10,4);


%\draw[help lines, dashed] (-1,0) grid (0,3);
%\draw[help lines, dashed] (8,0) grid (9,3);

\mvt{}{1}{7}{6.9}{1.1}{east}
\mvt{}{7}{1.1}{7}{6.9}{north}
\mvt{}{7.1}{6.9}{9.9}{4.1}{east}
\mvt{}{9.9}{4}{1.1}{4}{west}
\mvt{}{1.1}{3.9}{3.9}{1.1}{south}
\mvt{}{4}{1.1}{4}{6.9}{north}
\mvt{}{4.1}{6.9}{9.9}{1.1}{east}
\mvt{}{10}{1.1}{10}{6.9}{north}
\mvt{}{3.9}{6.9}{1.1}{4.1}{west}
\mvt{}{6.9}{6.9}{1.1}{1.1}{east}
\mvt{}{4.1}{1.1}{9.9}{6.9}{east}
\mvt{}{7.1}{1.1}{9.9}{3.9}{east}
\mvt{}{1.1}{7}{9.9}{7}{east}
\mvt{}{1.1}{1}{9.9}{1}{east}
\mvt{}{1}{6.9}{1}{1.1}{east}

%block robot
 \robot{}{1}{7}

%déplacements


%murs bords
\walltour
\end{board}

